Distinguishing graphs with simple spectrum by homomorphism counts

We study which graph classes determine every graph with simple spectrum up to isomorphism by homomorphism counts from their members. We show that such a class has unbounded treewidth and Euler genus and contains a graph with the complete graph on seven vertices as a minor. To prove these conditions, we construct pairs of non-isomorphic cospectral graphs with simple spectrum, each bipartite, nonsingular and of maximum degree at most six. The construction attaches rooted trees to Cai-Furer-Immerman graphs and preserves homomorphism indistinguishability over every minor-closed class. We then prove that subcubic homomorphism counts determine every graph whose adjacency matrix has kernel dimension at most one. This extends the known result for nonsingular graphs and applies to all graphs with simple spectrum. We also prove that two graphs have the same subcubic homomorphism counts if and only if they have the same number of vertices and there is a bijective linear isometry between the images of their adjacency matrices that intertwines the adjacency operators and preserves the coordinatewise trilinear forms. Finally, we prove that homomorphism counts from the single-vertex graph and from subdivisions of any sequence of connected cubic graphs have the same distinguishing power as subcubic homomorphism counts if every complete graph is a minor of some member of the sequence.

==> figures/cfi-blocks.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=.17cm,y=-.17cm,
  entry/.style={fill=black},
  gridline/.style={draw=black!15,line width=.1pt},
  fibreline/.style={draw=black!50,line width=.35pt},
  block/.style={draw=black,line width=.9pt},
  every node/.style={font=\scriptsize,inner sep=1pt},
]
\node[font=\small] at (14,-5) {$A=A_{\CFI_1(\Gamma^{\mathbf2})}$};
\foreach \v/\e/\k in {
  0/0/0,0/1/1,0/2/2,
  1/0/0,1/3/1,1/4/2,
  2/1/0,2/3/1,2/5/2,
  3/2/0,3/4/1,3/5/2
} {
  \ifnum\v=0
    \def\fibrebits{0/0/0/1,1/0/1/0,2/1/0/0,3/1/1/1}
  \else
    \def\fibrebits{0/0/0/0,1/0/1/1,2/1/0/1,3/1/1/0}
  \fi
  \foreach \r/\first/\second/\third in \fibrebits {
    \ifcase\k\edef\bit{\first}\or\edef\bit{\second}\or\edef\bit{\third}\fi
    \pgfmathtruncatemacro{\row}{4*\v+\r}
    \pgfmathtruncatemacro{\col}{16+2*\e+\bit}
    \fill[entry] (\col,\row) rectangle ++(1,1);
    \fill[entry] (\row,\col) rectangle ++(1,1);
  }
}
\foreach \position in {0,...,28} {
  \draw[gridline] (\position,0)--(\position,28);
  \draw[gridline] (0,\position)--(28,\position);
}
\foreach \boundary in {0,4,8,12,16,18,20,22,24,26,28} {
  \draw[fibreline] (\boundary,0)--(\boundary,28);
  \draw[fibreline] (0,\boundary)--(28,\boundary);
}
\foreach \position/\name in {
  2/a,6/b,10/c,14/d,17/ab,19/ac,21/ad,23/bc,25/bd,27/cd
} {
  \node[anchor=west,rotate=90] at (\position,-.5) {$\name$};
  \node[anchor=east] at (-.5,\position) {$\name$};
}
\node at (14,30.5) {Filled entry: $1$};

\draw[->,line width=.7pt] (30.5,14)--(39,14);
\node[align=center] at (34.75,18) {Fibre basis\\ordered by block};

\begin{scope}[xshift=7.1cm]
  \node[font=\small] at (14,-5) {$Q^{\top}AQ$};
  \foreach \e/\u/\v in {0/0/1,1/0/2,2/0/3,3/1/2,4/1/3,5/2/3} {
    \pgfmathtruncatemacro{\subdivision}{4+\e}
    \foreach \endpoint in {\u,\v} {
      \fill[entry] (\subdivision,\endpoint) rectangle ++(1,1);
      \fill[entry] (\endpoint,\subdivision) rectangle ++(1,1);
    }
    \pgfmathtruncatemacro{\start}{10+3*\e}
    \foreach \r/\c in {0/1,1/0,1/2,2/1} {
      \fill[entry] ({\start+\c},{\start+\r}) rectangle ++(1,1);
    }
  }
  \foreach \position in {0,...,28} {
    \draw[gridline] (\position,0)--(\position,28);
    \draw[gridline] (0,\position)--(28,\position);
  }
  \draw[fibreline] (0,0) rectangle (28,28);
  \draw[block] (0,0) rectangle (10,10);
  \node[anchor=west] at (29,5) {$A_{\Gamma^{\mathbf2}_0}$};
  \foreach \j/\e in {0/ab,1/ac,2/ad,3/bc,4/bd,5/cd} {
    \pgfmathtruncatemacro{\start}{10+3*\j}
    \draw[block] (\start,\start) rectangle ++(3,3);
    \node[anchor=west] at (29,{\start+1.5}) {$A_{\Gamma^{\mathbf2}_{\e}}$};
  }
  \node at (14,30.5) {Filled entry: $\sqrt2$};
\end{scope}
\end{tikzpicture}
\caption{Block decomposition for $\Gamma^{\mathbf2}$, where $\Gamma=K_4$
has vertices $a,b,c,d$, with attachments omitted.
The left matrix groups the $28$ CFI vertices by fibre and uses odd parity
at $a$. Within fibres, the bit vectors are in lexicographic order,
with incident-edge coordinates ordered by their labels.
The columns of $Q$ are the fibre basis vectors from the proof, ordered
first by the ten constant fibre vectors and then by the three signed fibre vectors
over $v,e,w$ for each edge $e=vw$ of $K_4$.
The right matrix has one $10\times10$ block $A_{\Gamma^{\mathbf2}_0}=\sqrt2 A_{\Gamma^{\mathbf2}}$ and
six $3\times3$ blocks $A_{\Gamma^{\mathbf2}_e}$; unfilled entries are zero.
Both CFI parities give the same right matrix.}
\label{fig:ss-cfi-blocks}
\end{figure}


==> figures/cfi-example.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  scale=.95,
  base/.style={circle,fill,inner sep=1.8pt},
  cfi/.style={circle,fill,inner sep=1.5pt},
  att/.style={circle,draw,fill=white,inner sep=1.3pt},
  lab/.style={font=\scriptsize,inner sep=1.5pt},
  line width=.8pt,
  every node/.style={font=\small},
]
\def\treeA#1#2{\draw (#1)--++(#2:.26) node[att]{};}
\def\treeB#1#2{\draw (#1)--++(#2:.26) node[att]{}--++(#2:.26) node[att]{};}
\def\treeC#1#2{\draw (#1)--++(#2:.26) node[att]{}--++(#2:.26) node[att]{}
                --++(#2:.26) node[att]{};}
\pgfmathsetmacro{\baseAngle}{atan2(.95/3,.6)}
\pgfmathsetmacro{\cfiAngle}{atan2(.6,.45)}
\foreach \attached in {0,1} {
  \begin{scope}[xshift={5.8*\attached cm}]
    \coordinate (a) at (0,.55);
    \coordinate (b) at (-.6,-.4);
    \coordinate (c) at (.6,-.4);
    \draw (a)--(b)--(c)--cycle;
    \ifnum\attached=0
      \node[base,label={[lab]above:$a$}] at (a) {};
      \node[base,label={[lab]below left:$b$}] at (b) {};
      \node[base,label={[lab]below right:$c$}] at (c) {};
      \node at (0,-1.55) {$B$};
    \else
      \treeA{a}{90}
      \treeB{b}{180+\baseAngle}
      \treeC{c}{360-\baseAngle}
      \node[lab,above] at (0,.85) {$T_a$};
      \node[lab,above] at (-.95,-.48) {$T_b$};
      \node[lab,above] at (1.05,-.5) {$T_c$};
      \foreach \v in {a,b,c} \node[base] at (\v) {};
      \node at (0,-1.55) {$\widehat B$};
    \fi
    \begin{scope}[xshift={(2.5+.8*\attached)*1cm}]
      \coordinate (a0) at (-1.4,.075);
      \coordinate (b0) at (-.45,.675);
      \coordinate (c0) at (.45,.675);
      \coordinate (a1) at (1.4,.075);
      \coordinate (b1) at (.45,-.525);
      \coordinate (c1) at (-.45,-.525);
      \draw (a0)--(b0)--(c0)--(a1)--(b1)--(c1)--cycle;
      \ifnum\attached=0
        \node[cfi,label={[lab]above left:$a$}] at (a0) {};
        \node[cfi,label={[lab]above:$b$}] at (b0) {};
        \node[cfi,label={[lab]above:$c$}] at (c0) {};
        \node[cfi,label={[lab]above right:$a$}] at (a1) {};
        \node[cfi,label={[lab]below:$b$}] at (b1) {};
        \node[cfi,label={[lab]below:$c$}] at (c1) {};
        \node at (0,-1.55) {$\CFI_1(B)$};
      \else
        \treeA{a0}{180} \treeA{a1}{0}
        \treeB{b0}{180-\cfiAngle} \treeB{b1}{360-\cfiAngle}
        \treeC{c0}{\cfiAngle}     \treeC{c1}{180+\cfiAngle}
        \foreach \v in {a0,b0,c0,a1,b1,c1} \node[cfi] at (\v) {};
        \node at (0,-1.55) {$\widehat{\CFI}_1(B)$};
      \fi
    \end{scope}
  \end{scope}
}
\end{tikzpicture}
\caption{A CFI-compatible rooted product for $B=K_3$.
The hexagon labels indicate the base vertices of the fibres.
The attached paths $T_a,T_b,T_c$ have lengths one, two, and three;
each vertex in the fibre over $z$ receives a copy of $T_z$.}
\label{fig:ss-cfi-example}
\end{figure}


==> figures/cricket.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  vertex/.style={circle,fill,inner sep=2pt},
  line width=.7pt,
]
\node[vertex] (centre) at (0,0) {};
\node[vertex] (upperleft) at (-.8,1) {};
\node[vertex] (upperright) at (.8,1) {};
\node[vertex] (lowerleft) at (-1,-1) {};
\node[vertex] (lowerright) at (1,-1) {};
\draw (centre)--(upperleft)--(upperright)--(centre);
\draw (lowerleft)--(centre)--(lowerright);
\end{tikzpicture}
\caption{The cricket graph $B$.}
\label{fig:cricket}
\end{figure}


==> figures/diamond-objects.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=.94cm,y=.94cm,
  every node/.style={font=\small},
  vertex/.style={circle,fill=black,inner sep=1.35pt},
  branch/.style={circle,fill=black,inner sep=2pt},
  edge/.style={draw=black!50,line width=.55pt},
  chosen/.style={draw=black,line width=1.3pt},
]
\node at (0,2.15) {$H$};
\node at (4.3,2.15) {$D$ ($m=1$)};
\node at (9.4,2.15) {$X$};
\node[branch,label=left:$v$] (hu) at (-.7,0) {};
\node[branch,label=right:$w$] (hv) at (.7,0) {};
\draw (hu) .. controls (-.7,.8) and (.7,.8) .. (hv)
  node[midway,above] {$e$};
\draw (hu)--(hv) node[midway,above] {$f$};
\draw (hu) .. controls (-.7,-.8) and (.7,-.8) .. (hv)
  node[midway,below] {$g$};

\foreach \offset/\name in {4.3/d,9.4/x} {
  \begin{scope}[xshift=\offset*.94cm]
    \coordinate (\name u) at (-1.7,0);
    \coordinate (\name v) at (1.7,0);
    \foreach \height/\j in {1.2/e,0/f,-1.2/g} {
      \coordinate (\name a\j) at (-.8,\height);
      \coordinate (\name b\j) at (.8,\height);
      \coordinate (\name c\j) at (0,\height+.35);
      \coordinate (\name d\j) at (0,\height-.35);
      \draw[edge] (\name u)--(\name a\j)--(\name c\j)--(\name b\j)--(\name v);
      \draw[edge] (\name a\j)--(\name d\j)--(\name b\j);
      \draw[edge] (\name c\j)--(\name d\j);
    }
  \end{scope}
}
\node[branch,label=left:$v$] at (du) {};
\node[branch,label=right:$w$] at (dv) {};
\node[branch,label=left:$\iota(v)$] at (xu) {};
\node[branch,label=right:$\iota(w)$] at (xv) {};
\coordinate (xs) at (9.4,1.2);
\draw[chosen] (xu)--(xae)--(xce)--(xs)--(xde)--(xbe)--(xv);
\draw[chosen] (xu)--(xaf)--(xcf)--(xbf)--(xv);
\draw[chosen] (xu)--(xag)--(xcg)--(xbg)--(xv);
\foreach \name in {d,x} {
  \foreach \j in {e,f,g} {
    \foreach \p in {a,b,c,d} {\node[vertex] at (\name\p\j) {};}
  }
}
\node[vertex] at (xs) {};
\foreach \height/\j in {1.2/e,0/f,-1.2/g} {
  \node at (9,\height+.48) {$R_\j$};
}
\node[align=left,font=\footnotesize,anchor=west] at (10.5,1.5)
  {$Q_e=\{3,5\}$\\$q_e=5$};
\draw[->] (1.25,1.65)--(2.5,1.65)
  node[midway,above,font=\footnotesize] {replace edges};
\draw[->] (6.35,1.65)--(7.55,1.65)
  node[midway,above,font=\footnotesize] {subdivide};
\draw[->] (0,-2)--(9.4,-2)
  node[midway,fill=white,inner sep=3pt] {$\iota:V(H)\hookrightarrow V(X)$};
\end{tikzpicture}
\caption{The construction in \cref{lem:independent-path-lengths}.
Each edge of $H$ is replaced by a diamond in $D$.
The graph $X$ represents a subdivided copy of $D$ inside $H_N$;
the vertical edge of its top diamond is subdivided once.
The bold paths form the chosen subdivision of $H$.
The paths for $e$ have four or six edges, so $Q_e$ lists their possible
internal-vertex counts.}
\label{fig:diamond-objects}
\end{figure}


==> figures/network-subdivision.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=.9cm,y=.9cm,
  tensor/.style={circle,fill=black,inner sep=2.5pt},
  adjacency/.style={rectangle,draw,fill=white,minimum size=6pt,inner sep=0pt},
  vertex/.style={circle,fill=black,inner sep=1.6pt},
  every node/.style={font=\small},
  line width=.6pt,
]
\node at (1.5,1.8) {Network on $\mathcal N$};
\draw (0,0)--(3,0);
\draw (0,0)..controls (.5,1.5) and (2.5,1.5)..(3,0)
  node[pos=.5,adjacency] {};
\draw (0,0)..controls (.5,-1.5) and (2.5,-1.5)..(3,0)
  node[pos=.3,adjacency] {} node[pos=.7,adjacency] {};
\node[tensor] at (0,0) {};
\node[tensor] at (3,0) {};
\node[adjacency] at (.15,-1.75) {};
\node[anchor=west] at (.35,-1.75) {$\langle\cdot,A_G\cdot\rangle_G$};
\node[tensor] at (.15,-2.3) {};
\node[anchor=west] at (.35,-2.3) {$\langle\cdot,\cdot,\cdot\rangle_G$};

\draw[->] (3.45,0)--(4.45,0);
\node[align=center,font=\scriptsize] at (3.95,-.58) {Suppress\\degree-two\\vertices};
\begin{scope}[xshift=4.5cm]
  \node at (1.5,1.8) {Cubic multigraph $\overline{\mathcal N}$};
  \draw (0,0)--(3,0) node[midway,above] {$q_e=0$};
  \draw (0,0)..controls (.5,1.5) and (2.5,1.5)..(3,0)
    node[midway,above] {$q_e=1$};
  \draw (0,0)..controls (.5,-1.5) and (2.5,-1.5)..(3,0)
    node[midway,below] {$q_e=2$};
  \node[vertex] at (0,0) {};
  \node[vertex] at (3,0) {};
  \node[align=center] at (1.5,-2.05) {$q_e$: adjacency forms\\on each path of $\mathcal N$};
\end{scope}

\draw[->] (8.45,0)--(9.45,0);
\node[align=center,font=\scriptsize] at (8.95,-.58) {Subdivide\\each edge\\($m_e=3$)};
\begin{scope}[xshift=9cm]
  \node at (1.5,1.8) {Simple graph $\overline{\mathcal N}^{(3,3,3)}$};
  \draw (0,0)--(3,0) node[pos=.333,vertex] {} node[pos=.667,vertex] {};
  \draw (0,0)..controls (.5,1.5) and (2.5,1.5)..(3,0)
    node[pos=.333,vertex] {} node[pos=.667,vertex] {};
  \draw (0,0)..controls (.5,-1.5) and (2.5,-1.5)..(3,0)
    node[pos=.333,vertex] {} node[pos=.667,vertex] {};
  \node[vertex] at (0,0) {};
  \node[vertex] at (3,0) {};
  \node[align=center] at (1.5,-2.05) {$m_e$ counts graph edges\\on the subdividing path};
\end{scope}
\end{tikzpicture}
\caption{A network on $\mathcal N$, its cubic multigraph, and one simple subdivision.
The path represented by $e$ has $q_e$ adjacency forms and $q_e+1$ edges in $\mathcal N$;
a direct edge has $q_e=0$.
The subdivision on the right is chosen independently of the network paths,
with $m_e=3$ on every edge.
The expansions of $\val_G(\mathcal N)$ and $\hom(\overline{\mathcal N}^{\mathbf m},G)$
use the same coefficients $c_G(\overline{\mathcal N},\ell)$, with weights
$\prod_e\ell(e)^{q_e}$ and $\prod_e\ell(e)^{m_e}$, respectively.
Varying the lengths $m_e\geq3$ determines these coefficients and hence
the network value for every choice of $q_e\geq0$.}
\label{fig:network-subdivision}
\end{figure}


==> figures/perron-objects.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=.96cm,y=.96cm,
  every node/.style={font=\small},
  vertex/.style={circle,fill=black,inner sep=1.55pt},
  branch/.style={circle,fill=black,inner sep=2.2pt},
  outside/.style={circle,draw=black,fill=white,inner sep=2.2pt},
  route/.style={line width=1.1pt},
  perron/.style={densely dashed,line width=.65pt},
]
\node at (0,2.15) {$H$};
\node at (5.3,2.15) {$X$};
\node at (10.4,2.15) {$K$};
\node[branch,label=left:$v$] (hu) at (-.7,0) {};
\node[branch,label=right:$w$] (hv) at (.7,0) {};
\draw (hu) .. controls (-.7,.8) and (.7,.8) .. (hv)
  node[midway,above] {$e:\ell(e)$};
\draw (hu)--(hv) node[midway,above] {$f:\ell(f)$};
\draw (hu) .. controls (-.7,-.8) and (.7,-.8) .. (hv)
  node[midway,below] {$g:\ell(g)$};

\coordinate (xu) at (3.6,0);
\coordinate (xv) at (7,0);
\foreach \height/\j in {1.2/e,0/f,-1.2/g} {
  \coordinate (a\j) at (4.5,\height);
  \coordinate (b\j) at (6.1,\height);
  \coordinate (c\j) at (5.3,\height+.35);
  \coordinate (d\j) at (5.3,\height-.35);
  \draw[perron] (a\j)--(d\j)--(b\j);
  \draw[perron] (c\j)--(d\j);
  \draw[route] (xu)--(a\j)--(c\j)--(b\j)--(xv);
  \foreach \p in {a,b,c} {\node[vertex] at (\p\j) {};}
  \node[outside] at (d\j) {};
  \node at (4.9,\height+.48) {$R_\j$};
}
\node[branch,label=left:$\iota(v)$] at (xu) {};
\node[branch,label=right:$\iota(w)$] at (xv) {};

\draw[black!50] (10.4,0) ellipse (1.4 and .9);
\node[vertex,label=below:$\varphi(v)$] at (9.8,.15) {};
\node[vertex,label=above:$\varphi(w)$] at (11,-.15) {};
\draw[->] (1.25,.55)--(3.15,.55) node[midway,above] {$\iota$};
\draw[->] (7.75,.55)--(9.25,.55) node[midway,above] {$\psi$};
\draw[->] (0,-2)--(10.4,-2)
  node[midway,fill=white,inner sep=3pt] {$\varphi$};
\end{tikzpicture}
\caption{The objects in \cref{lem:perron-transfer}.
Edges of $R_e$ have label $\ell(e)$; each solid path has three internal vertices.
Dashed edges have label $\rho_K$; hollow vertices lie outside all $R_e$.
The target $K$ is schematic, with two vertex images marked.
The coefficient $c_K(X,\ell_X)$ sums over all maps $\psi:V(X)\to V(K)$;
the right side of \cref{eq:perron-transfer} sums over all
$\varphi:V(H)\to V(K)$.
For a fixed $\psi$, we have $\varphi=\psi\circ\iota$.}
\label{fig:perron-objects}
\end{figure}


==> figures/quartet-geometry.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  every node/.style={font=\small},
  point/.style={circle,fill=black,inner sep=2pt},
  candidate/.style={circle,draw,fill=white,inner sep=2pt},
  line width=.6pt,
]
\node at (0,2.65) {Affine plane $\sigma/2+\spn(f,g)$};
\draw[densely dotted,->] (-1.95,0)--(2,0) node[right] {$f$};
\draw[densely dotted,->] (0,-1.95)--(0,2) node[above] {$g$};
\draw (0,0) circle[radius=1.35];
\draw[line width=.9pt] (-.6,1.95)--(1.95,-.6);
\node[anchor=west,font=\footnotesize] at (2,-.6) {adjacency to $z$: $1$};
\draw[line width=.9pt] (-1.95,.6)--(.6,-1.95);
\node[anchor=west,font=\footnotesize] at (.65,-1.95) {adjacency to $z$: $0$};
\node[fill=white,inner sep=1pt,anchor=north west] at (.05,-.05) {$\sigma/2$};
\node[point,label=above right:$\tilde{r}_a$] at (1.35,0) {};
\node[point,label=below left:$\tilde{r}_b$] at (-1.35,0) {};
\node[point,label=above right:$\tilde{r}_c$] at (0,1.35) {};
\node[point,label=below left:$\tilde{r}_d$] at (0,-1.35) {};
\node[candidate] (excluded) at (135:1.35) {};
\node[anchor=east,align=right,font=\footnotesize] at (-1.85,1.65)
  {excluded position\\for $\tilde{r}'_{a'}$};
\draw[thin] (-1.8,1.45)--(excluded);
\node at (0,-2.6) {Circle of radius $1/\sqrt2$};
\end{tikzpicture}
\caption{Geometric interpretation of the calculation giving $\alpha\beta=0$.
The figure assumes that $z\in V(G)\setminus\supp u_0$ is adjacent to $a,c$
and not to $b,d$; the other cases of \cref{eq:quartet-probe} are symmetric.
For a candidate $\tilde{r}'_{a'}=\sigma/2+(\alpha f+\beta g)/\sqrt2$,
the circle gives $\alpha^2+\beta^2=1$.
By \cref{eq:integrality}, the two lines have equations
$\alpha+\beta=1$ and $\alpha+\beta=-1$.
Squaring either equation and subtracting the circle equation gives
$2\alpha\beta=0$. The hollow point is on the circle but off both lines,
so \cref{eq:integrality} excludes it.}
\label{fig:quartet-geometry}
\end{figure}

